Estimation of Zero Intelligence Models by L1 Data

A unit volume zero intelligence (ZI) model is defined and the distribution of its L1 process is recursively described. Further, a generalized ZI (GZI) model allowing non-unit market orders, shifts of quotes and general in-spread events is proposed and a formula for the conditional distribution of its quotes is given, together with a formula for price impact. For both the models, MLE estimators are formulated and shown to be consistent and asymptotically normal. Consequently, the estimators are applied to data of six US stocks from nine electronic markets. It is found that more complex variants of the models, despite being significant, do not give considerably better predictions than their simple versions with constant intensities.

==> (inline-0) <==
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.308000$, $\overline q=1.000000$\\

\smallskip
$P_S=-0.150$ $P_m=-0.147$
\\

 \smallskip
$\kappa_0=568.7488(140.9081)^{***}$\\$\alpha_\kappa=-5.4933(0.3325)^{***}$\\$\rho_0=510.4026(126.1866)^{***}$\\$\alpha_\rho=-5.3680(0.3256)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=48.6565$\\

\smallskip
$P_S=0.897$ $P_m=0.910$
\\

 \smallskip
$\kappa_0=0.5002(0.0227)^{***}$\\$\kappa_1=0.0029(0.0007)^{***}$\\$\alpha_\kappa=-1.1057(0.0741)^{***}$\\$\rho_0=6.8241(0.1139)^{***}$\\$\rho_1=0.4923(0.0244)^{***}$\\$\alpha_\rho=-1.8369(0.0464)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on Chicago}
\\

\smallskip
$N=119$, 
$\overline{a}^+=6.9466$\\

\smallskip
$P_m=0.466$
\\

 \smallskip
$\kappa_0=0.0187(0.0018)^{***}$\\$\kappa_1=0.0800(0.0093)^{***}$\\$\alpha_\kappa=-2.3140(0.0786)^{***}$\\$\rho_0=0.0128(0.0013)^{***}$\\$\rho_1=0.1151(0.0131)^{***}$\\$\alpha_\rho=-2.1322(0.0710)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NYSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.6307$\\

\smallskip
$P_S=0.332$ \\

 \smallskip
$\kappa_0=4.6981(0.0163)^{***}$\\$\rho_0=0.9183(0.0029)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.1156$\\

\smallskip
$P_S=0.915$ $P_m=0.917$
\\

 \smallskip
$\kappa_0=50.8499(0.4649)^{***}$\\$\alpha_\kappa=-2.1805(0.0213)^{***}$\\$\rho_0=8.1381(0.0680)^{***}$\\$\alpha_\rho=-1.7708(0.0192)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NASDAQ T}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0544$\\

\smallskip
$P_S=0.532$ $P_m=0.532$
\\

 \smallskip
$\kappa_0=339.0192(6.6030)^{***}$\\$\alpha_\kappa=-0.8425(0.1939)^{***}$\\$\rho_0=52.1695(0.9973)^{***}$\\$\alpha_\rho=-0.6747(0.1931)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on CBOE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=64.8869$\\

\smallskip
$P_S=-0.019$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=0.0000(0.0000)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on BATS}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0255$\\

\smallskip
$P_S=0.827$ $P_m=0.859$
\\

 \smallskip
$\kappa_0=649.2523(12.7981)^{***}$\\$\kappa_1=7.6678(0.7012)^{***}$\\$\alpha_\kappa=-1.1529(0.1952)^{***}$\\$\rho_0=97.1699(1.8800)^{***}$\\$\rho_1=1.2875(0.1017)^{***}$\\$\alpha_\rho=-0.3755(0.2070)^{*}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on ISE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=8.1611$\\

\smallskip
$P_S=0.674$ $P_m=0.656$
\\

 \smallskip
$\kappa_0=3.6649(0.0790)^{***}$\\$\kappa_1=0.1846(0.0062)^{***}$\\$\alpha_\kappa=-1.1812(0.0154)^{***}$\\$\rho_0=8.7439(0.1230)^{***}$\\$\rho_1=0.6432(0.0117)^{***}$\\$\alpha_\rho=-0.9377(0.0122)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0820$\\

\smallskip
$P_S=0.703$ $P_m=0.700$
\\

 \smallskip
$\kappa_0=4.7416(0.0174)^{***}$\\$\alpha_\kappa=-0.3883(0.0325)^{***}$\\$\rho_0=0.1427(0.0005)^{***}$\\$\alpha_\rho=-0.2643(0.0319)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.3504$\\

\smallskip
$P_S=0.866$ $P_m=0.889$
\\

 \smallskip
$\kappa_0=0.0088(0.0004)^{***}$\\$\kappa_1=0.0129(0.0020)^{***}$\\$\alpha_\kappa=-1.3047(0.0966)^{***}$\\$\rho_0=0.0094(0.0002)^{***}$\\$\rho_1=0.0050(0.0004)^{***}$\\$\alpha_\rho=-0.8890(0.0653)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on Chicago}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=3.6887$\\

\smallskip
$P_S=0.929$ \\

 \smallskip
$\kappa_0=0.0020(0.0000)^{***}$\\$\rho_0=0.0007(0.0000)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on ARCA}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.000000$\\

\smallskip
$P_S=-inf$  
\\

 \smallskip
$\kappa_0=1.2963(0.0034)^{***}$\\$\rho_0=0.0105(0.0000)^{***}$\\\smallskip
\end{minipage}

&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NASDAQ T}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.000909$\\

\smallskip
$P_S=1.000$ 
\\

 \smallskip
$\kappa_0=1.1965(0.0028)^{***}$\\$\rho_0=0.0064(0.0000)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on CBOE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=19.3225$\\

\smallskip
$P_S=0.359$ $P_m=0.346$
\\

 \smallskip
$\kappa_0=0.2417(0.0026)^{***}$\\$\kappa_1=0.0606(0.0006)^{***}$\\$\alpha_\kappa=-0.9796(0.0050)^{***}$\\$\rho_0=0.0825(0.0009)^{***}$\\$\rho_1=0.0168(0.0002)^{***}$\\$\alpha_\rho=-0.0336(0.0055)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on BATS}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0002$\\

\smallskip
$P_S=1.000$ 
\\

 \smallskip
$\kappa_0=1.3741(0.0010)^{***}$\\$\rho_0=0.0245(0.0000)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on ISE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.3325$\\

\smallskip
$P_S=0.656$ \\

 \smallskip
$\kappa_0=1.9125(0.0027)^{***}$\\$\rho_0=0.0551(0.0001)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0411$\\

\smallskip
$P_S=0.481$ \\

 \smallskip
$\kappa_0=1.3310(0.0064)^{***}$\\$\rho_0=0.0872(0.0003)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0415$\\

\smallskip
$P_S=0.763$ $P_m=0.757$
\\

 \smallskip
$\kappa_0=0.5888(0.0024)^{***}$\\$\alpha_\kappa=-0.1178(0.0061)^{***}$\\$\rho_0=0.0425(0.0001)^{***}$\\$\alpha_\rho=-0.6079(0.0051)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on Chicago}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=2.8520$\\

\smallskip
$P_S=0.714$ $P_m=0.758$
\\

 \smallskip
$\kappa_0=77.0015(0.1864)^{***}$\\$\alpha_\kappa=-9.7247(0.0177)^{***}$\\$\rho_0=1.4404(0.0035)^{***}$\\$\alpha_\rho=-8.2762(0.0164)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NYSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0289$\\

\smallskip
$P_S=0.534$
\\

 \smallskip
$\kappa_0=1.4353(0.0019)^{***}$\\$\rho_0=0.0432(0.0000)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0031$\\

\smallskip
Timeout reached.
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NASDAQ T}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.000000$\\

\smallskip
$P_S=-inf$ 
\\

 \smallskip
$\kappa_0=1.4767(0.0050)^{***}$\\$\rho_0=0.0475(0.0000)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on CBOE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=5.2058$\\

\smallskip
$P_S=0.672$ \\

 \smallskip
$\kappa_0=0.2249(0.0007)^{***}$\\$\rho_0=0.1067(0.0005)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on BATS}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.000000$\\

\smallskip
$P_S=1.00$
\\

 \smallskip
$\kappa_0=1.3314(0.0028)^{***}$\\$\rho_0=0.0343(0.0000)^{***}$\\\smallskip
\end{minipage}

&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on ISE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=3.272727$\\

\smallskip
$P_S=0.930$ $P_m=0.943$
\\

 \smallskip
$\kappa_0=32.9135(0.0937)^{***}$\\$\alpha_\kappa=-0.2634(0.0164)^{***}$\\$\rho_0=0.2761(0.0007)^{***}$\\$\alpha_\rho=-0.6564(0.0156)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\

\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NASDAQ OB}
\\

\smallskip
$N=1303$, 
$\overline{a}^+=16.015342$\\

\smallskip
Optimization failed
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NSE}
\\

\smallskip
$N=16$, 
$\overline{a}^+=7.4444$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=5.0324$\\

\smallskip
$P_S=0.450$ $P_m=0.403$
\\

 \smallskip
$\kappa_0=0.2160(0.0018)^{***}$\\$\kappa_1=0.0393(0.0007)^{***}$\\$\alpha_\kappa=-0.5419(0.0075)^{***}$\\$\rho_0=0.1022(0.0006)^{***}$\\$\rho_1=0.1463(0.0019)^{***}$\\$\alpha_\rho=-1.1451(0.0065)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NASDAQ T}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=3.3373$\\

\smallskip
$P_S=0.457$ $P_m=0.442$
\\

 \smallskip
$\kappa_0=0.0307(0.0008)^{***}$\\$\kappa_1=0.0340(0.0012)^{***}$\\$\alpha_\kappa=-0.8618(0.0284)^{***}$\\$\rho_0=0.0475(0.0006)^{***}$\\$\rho_1=0.0587(0.0018)^{***}$\\$\alpha_\rho=-0.7235(0.0261)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on CBOE}
\\

\smallskip
$N=1000$, 
$\overline{a}^+=208.296364$\\

\smallskip
$P_S=0.928$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=0.0000(0.0000)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on BATS}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=14.3535$\\

\smallskip
$P_S=0.352$ $P_m=0.134$
\\

 \smallskip
$\kappa_0=1.4282(0.0185)^{***}$\\$\kappa_1=0.0056(0.0001)^{***}$\\$\alpha_\kappa=-0.0300(0.0072)^{***}$\\$\rho_0=1.7276(0.0180)^{***}$\\$\rho_1=0.0311(0.0006)^{***}$\\$\alpha_\rho=-0.9594(0.0081)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on ISE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=12.6251$\\

\smallskip
$P_S=0.308$ \\

 \smallskip
$\kappa_0=0.0050(0.0000)^{***}$\\$\rho_0=0.0048(0.0000)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=2.7002$\\

\smallskip
$P_S=0.055$ $P_m=0.056$
\\

 \smallskip
$\kappa_0=0.5804(0.0379)^{***}$\\$\alpha_\kappa=-0.4535(0.0879)^{***}$\\$\rho_0=1.5632(0.0984)^{***}$\\$\alpha_\rho=-0.4486(0.0870)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NSE}
\\

\smallskip
$N=40$, 
$\overline{a}^+=9.1136$\\

\smallskip
Optimization failed
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=505.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.7622$\\

\smallskip
$P_S=0.169$ $P_m=0.177$
\\

 \smallskip
$\kappa_0=9.0255(0.3157)^{***}$\\$\kappa_1=15.3048(1.4759)^{***}$\\$\alpha_\kappa=-2.6170(0.0562)^{***}$\\$\rho_0=7.4636(0.2667)^{***}$\\$\rho_1=12.9801(1.2344)^{***}$\\$\alpha_\rho=-2.4110(0.0565)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NASDAQ T}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=2.0356$\\

\smallskip
$P_S=0.376$ $P_m=0.382$
\\

 \smallskip
$\kappa_0=0.4405(0.0081)^{***}$\\$\kappa_1=0.3113(0.0067)^{***}$\\$\alpha_\kappa=-1.0299(0.0226)^{***}$\\$\rho_0=0.3510(0.0053)^{***}$\\$\rho_1=0.2242(0.0042)^{***}$\\$\alpha_\rho=-1.3310(0.0243)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on CBOE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=113.4504$\\

\smallskip
$P_S=-0.196$ $P_m=-0.221$
\\

 \smallskip
$\kappa_0=0.0007(0.0001)^{***}$\\$\kappa_1=0.0876(0.0012)^{***}$\\$\alpha_\kappa=-1.6064(0.0057)^{***}$\\$\rho_0=0.0993(0.0170)^{***}$\\$\rho_1=0.1877(0.0025)^{***}$\\$\alpha_\rho=-0.6117(0.0052)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on BATS}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=2.6493$\\

\smallskip
$P_S=0.526$ $P_m=0.605$
\\

 \smallskip
$\kappa_0=50.9194(1.6604)^{***}$\\$\kappa_1=25.2161(1.6422)^{***}$\\$\alpha_\kappa=-3.1496(0.0218)^{***}$\\$\rho_0=47.6554(1.5239)^{***}$\\$\rho_1=22.8284(1.4636)^{***}$\\$\alpha_\rho=-2.6040(0.0205)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on ISE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=23.2402$\\

\smallskip
$P_S=0.487$ $P_m=0.390$
\\

 \smallskip
$\kappa_0=0.0167(0.0003)^{***}$\\$\kappa_1=0.0095(0.0002)^{***}$\\$\alpha_\kappa=-0.4696(0.0063)^{***}$\\$\rho_0=0.0068(0.0001)^{***}$\\$\rho_1=0.1036(0.0010)^{***}$\\$\alpha_\rho=-0.7617(0.0034)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NASDAQ OB}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NYSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=7.3767$\\

\smallskip
Optimization failed
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on ARCA}
\\

\smallskip
$N=1000$, 
$\overline{a}^+=38.241818$\\

\smallskip
Optimization failed
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NASDAQ T}
\\

\smallskip
$N=3639$, 
$\overline{a}^+=5051.364227$\\

\smallskip
$P_S=0.083$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=0.0000(0.0000)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on CBOE}
\\

\smallskip
$N=283$, 
$\overline{a}^+=501008.022436$\\

\smallskip
Optimization failed
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on BATS}
\\

\smallskip
$N=97$, 
$\overline{a}^+=9354.074766$\\

\smallskip
Optimization failed
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on ISE}
\\

\smallskip
$N=283$, 
$\overline{a}^+=72545.182254$\\

\smallskip
Optimization failed
\end{minipage}
\end{tabular}
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.928909$, $\overline q=1.005368$\\

\smallskip
$P_S=0.225$ $P_m=0.194$
\\

 \smallskip
$\kappa_0=17.2408(1.3449)^{***}$\\$\kappa_1=0.7506(0.0773)^{***}$\\$\alpha_\kappa=-2.6031(0.1214)^{***}$\\$\rho_0=17.9548(1.3943)^{***}$\\$\rho_1=1.0378(0.1075)^{***}$\\$\alpha_\rho=-2.6008(0.1272)^{***}$\\$\eta=0.9230(0.0107)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NSE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=36.201818$, $\overline q=1.433895$\\

\smallskip
$P_m=0.704$
\\

 \smallskip
$\kappa_0=0.3677(0.0160)^{***}$\\$\alpha_\kappa=-2.8310(0.0348)^{***}$\\$\rho_0=3.0327(0.0771)^{***}$\\$\alpha_\rho=-2.8919(0.0279)^{***}$\\$\eta=0.9845(0.0012)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on Chicago}
\\

\smallskip
$N=46$, 
$\overline{a}^+=7.4118$, $\overline q=2.3594$\\

\smallskip
$P_m=0.346$
\\

 \smallskip
$\kappa_0=0.0256(0.0051)^{***}$\\$\kappa_1=0.0210(0.0095)^{*}$\\$\alpha_\kappa=-2.2872(0.2175)^{***}$\\$\rho_0=0.0081(0.0016)^{***}$\\$\rho_1=0.2698(0.0721)^{***}$\\$\alpha_\rho=-3.2243(0.1371)^{***}$\\$\eta=0.9895(0.0118)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NYSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.8062$, $\overline q=1.9048$\\

\smallskip
$P_S=0.168$ \\

 \smallskip
$\kappa_0=2.1825(0.0094)^{***}$\\$\rho_0=0.4998(0.0021)^{***}$\\$\eta=0.8044(0.0012)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0658$, $\overline q=1.2073$\\

\smallskip
$P_S=0.838$ $P_m=0.837$
\\

 \smallskip
$\kappa_0=40.9699(0.6556)^{***}$\\$\kappa_1=44.1512(2.9864)^{***}$\\$\alpha_\kappa=-1.7462(0.1082)^{***}$\\$\rho_0=5.4837(0.0888)^{***}$\\$\rho_1=7.7849(0.5395)^{***}$\\$\alpha_\rho=-0.7655(0.1062)^{***}$\\$\eta=0.7761(0.0029)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NASDAQ T}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0445$, $\overline q=1.2832$\\

\smallskip
$P_S=0.738$ \\

 \smallskip
$\kappa_0=128.2530(2.4351)^{***}$\\$\rho_0=18.3973(0.3463)^{***}$\\$\eta=0.7620(0.0057)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on CBOE}
\\

\smallskip
$N=662$, 
$\overline{a}^+=65.5720$, $\overline q=1.4527$\\

\smallskip
$P_S=-0.220$ $P_m=-0.054$
\\

 \smallskip
$\kappa_0=0.2861(0.0419)^{***}$\\$\kappa_1=0.0676(0.0100)^{***}$\\$\alpha_\kappa=-1.6968(0.0410)^{***}$\\$\rho_0=4.4734(0.5142)^{***}$\\$\rho_1=6.9722(0.9634)^{***}$\\$\alpha_\rho=-2.2068(0.0468)^{***}$\\$\eta=0.9361(0.0033)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on BATS}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0104$, $\overline q=1.1257$\\

\smallskip
$P_S=0.335$ $P_m=0.313$
\\

 \smallskip
$\kappa_0=133.1251(2.4196)^{***}$\\$\alpha_\kappa=-4.8374(0.1596)^{***}$\\$\rho_0=16.8156(0.3043)^{***}$\\$\alpha_\rho=-4.5862(0.1486)^{***}$\\$\eta=0.7135(0.0038)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on ISE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=17.153636$, $\overline q=1.333631$\\

\smallskip
$P_S=0.453$ $P_m=0.439$
\\

 \smallskip
$\kappa_0=2.3030(0.0567)^{***}$\\$\alpha_\kappa=-2.7609(0.0150)^{***}$\\$\rho_0=6.1707(0.0873)^{***}$\\$\alpha_\rho=-2.4294(0.0119)^{***}$\\$\eta=0.7971(0.0039)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0331$, $\overline q=4.1941$\\

\smallskip
$P_S=0.671$
$P_m=0.679$
\\

 \smallskip
$\kappa_0=0.6863(0.0039)^{***}$\\$\alpha_\kappa=-0.4756(0.0199)^{***}$\\$\rho_0=0.0487(0.0003)^{***}$\\$\alpha_\rho=-0.6009(0.0192)^{***}$\\$\eta=0.8249(0.0006)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0675$, $\overline q=1.7971$\\

\smallskip
$P_S=0.433$ $P_m=0.381$
\\

 \smallskip
$\kappa_0=0.0099(0.0003)^{***}$\\$\kappa_1=0.2286(0.0105)^{***}$\\$\alpha_\kappa=-2.6446(0.0807)^{***}$\\$\rho_0=0.0079(0.0001)^{***}$\\$\rho_1=0.1003(0.0040)^{***}$\\$\alpha_\rho=-2.3066(0.0740)^{***}$\\$\eta=0.9666(0.0011)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on Chicago}
\\

\smallskip
$N=1092$, 
$\overline{a}^+=7.4010$, $\overline q=6.0947$\\

\smallskip
$P_S=0.543$ $P_m=0.490$
\\

 \smallskip
$\kappa_0=0.0020(0.0001)^{***}$\\$\kappa_1=0.0022(0.0000)^{***}$\\$\alpha_\kappa=-0.7520(0.0076)^{***}$\\$\rho_0=0.0028(0.0000)^{***}$\\$\rho_1=0.0014(0.0000)^{***}$\\$\alpha_\rho=-1.9361(0.0256)^{***}$\\$\eta=0.9214(0.0006)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$, $\overline q=0.0000$\\

\smallskip
No data.
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0005$, $\overline q=2.9264$\\

\smallskip
Timeout reached
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NASDAQ T}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$, $\overline q=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on CBOE}
\\

\smallskip
$N=296$, 
$\overline{a}^+=315.9969$, $\overline q=1.5671$\\

\smallskip
$P_S=0.683$ $P_m=0.718$
\\

 \smallskip
$\kappa_0=0.0090(0.0012)^{***}$\\$\kappa_1=0.0091(0.0007)^{***}$\\$\alpha_\kappa=-0.3375(0.0483)^{***}$\\$\rho_0=0.0234(0.0022)^{***}$\\$\rho_1=0.0253(0.0023)^{***}$\\$\alpha_\rho=-9.2445(0.0873)^{***}$\\$\eta=0.8491(0.0034)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on BATS}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.000000$, $\overline q=1.637273$\\

\smallskip
$P_S=1.00$ \\

 \smallskip
$\kappa_0=3.0505(0.0067)^{***}$\\$\rho_0=0.0407(0.0001)^{***}$\\$\eta=0.9397(0.0004)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on ISE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.503636$, $\overline q=4.573843$\\

\smallskip
$P_S=0.959$ $P_m=0.959$
\\

 \smallskip
$\kappa_0=899.9914(6.3647)^{***}$\\$\alpha_\kappa=-6.7585(0.0391)^{***}$\\$\rho_0=17.2797(0.1224)^{***}$\\$\alpha_\rho=-3.5550(0.0268)^{***}$\\$\eta=1.0000(0.0031)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0480$, $\overline q=3.5815$\\

\smallskip
$P_S=0.736$ $P_m=0.737$
\\

 \smallskip
$\kappa_0=10.3450(0.0536)^{***}$\\$\alpha_\kappa=-4.1472(0.0266)^{***}$\\$\rho_0=0.7183(0.0035)^{***}$\\$\alpha_\rho=-4.2231(0.0290)^{***}$\\$\eta=0.8351(0.0005)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0847$, $\overline q=9.0287$\\

\smallskip
$P_S=0.329$
\\

 \smallskip
$\kappa_0=1.3172(0.0026)^{***}$\\$\rho_0=0.0543(0.0001)^{***}$\\$\eta=0.9654(0.0003)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on Chicago}
\\

\smallskip
$N=1311$, 
$\overline{a}^+=2.4913$, $\overline q=6.9945$\\

\smallskip
$P_S=0.790$
$P_m=0.790$
\\

 \smallskip
$\kappa_0=0.4598(0.0024)^{***}$\\$\alpha_\kappa=-1.4734(0.0039)^{***}$\\$\rho_0=0.0184(0.0001)^{***}$\\$\alpha_\rho=-1.7745(0.0059)^{***}$\\$\eta=0.7351(0.0009)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NYSE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.009091$, $\overline q=12.854730$\\

\smallskip
$P_S=1.000$ \\

 \smallskip
$\kappa_0=40.2572(0.1865)^{***}$\\$\rho_0=0.6672(0.0030)^{***}$\\$\eta=0.9157(0.0006)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0024$, $\overline q=4.7237$\\

\smallskip
Timeout reached
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NASDAQ T}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0007$, $\overline q=6.1216$\\

\smallskip
Timeout reached
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on CBOE}
\\

\smallskip
$N=413$, 
$\overline{a}^+=2.9824$, $\overline q=11.6940$\\

\smallskip
$P_S=0.218$ $P_m=0.227$
\\

 \smallskip
$\kappa_0=1.6704(0.0167)^{***}$\\$\kappa_1=4.1414(0.2666)^{***}$\\$\alpha_\kappa=-2.1172(0.0500)^{***}$\\$\rho_0=0.1456(0.0018)^{***}$\\$\rho_1=9.4944(0.5865)^{***}$\\$\alpha_\rho=-3.3851(0.0461)^{***}$\\$\eta=0.8420(0.0028)^{***}$\\\smallskip
\end{minipage}
&

\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on BATS}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.000000$, $\overline q=2.263397$\\

\smallskip
$P_S=1.00$
\\

 \smallskip
$\kappa_0=2.1701(0.0040)^{***}$\\$\rho_0=0.0373(0.0000)^{***}$\\$\eta=0.9770(0.0003)^{***}$\\\smallskip
\end{minipage}

&

\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on ISE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.456364$, $\overline q=6.700976$\\

\smallskip
$P_S=0.360$ \\

 \smallskip
$\kappa_0=0.4013(0.0011)^{***}$\\$\rho_0=0.0018(0.0000)^{***}$\\$\eta=0.6216(0.0003)^{***}$\\\smallskip
\end{minipage}

\end{tabular}\\

\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NASDAQ OMX BX}
\\

\smallskip
$N=1$, 
$\overline{a}^+=61.500000$, $\overline q=1.000000$\\

\smallskip
$P_m=-0.007$
\\

 \smallskip
$\kappa_0=0.1442(0.0000)^{***}$\\$\alpha_\kappa=0.0000(-nan)^{}$\\$\rho_0=168187.2977(-nan)^{}$\\$\alpha_\rho=-9.6653(-nan)^{}$\\$\eta=1.0000(-nan)^{}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NSE}
\\

\smallskip
$N=4$, 
$\overline{a}^+=6.0000$, $\overline q=1.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$, $\overline q=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$, $\overline q=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on ARCA}
\\

\smallskip
$N=4379$, 
$\overline{a}^+=5.5327$, $\overline q=1.2060$\\

\smallskip
$P_S=0.314$ $P_m=0.311$
\\

 \smallskip
$\kappa_0=0.0042(0.0001)^{***}$\\$\kappa_1=0.0027(0.0001)^{***}$\\$\alpha_\kappa=-0.0393(0.0096)^{***}$\\$\rho_0=0.0042(0.0001)^{***}$\\$\rho_1=0.0110(0.0001)^{***}$\\$\alpha_\rho=-0.4967(0.0067)^{***}$\\$\eta=0.6193(0.0016)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NASDAQ T}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$, $\overline q=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on CBOE}
\\

\smallskip
$N=100$, 
$\overline{a}^+=1049.7568$, $\overline q=1.3153$\\

\smallskip
$P_S=0.998$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=0.0012(0.0004)^{***}$\\$\eta=1.0000(0.0138)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on BATS}
\\

\smallskip
$N=1623$, 
$\overline{a}^+=18.0118$, $\overline q=1.1758$\\

\smallskip
$P_S=0.411$ \\

 \smallskip
$\kappa_0=0.0004(0.0000)^{***}$\\$\rho_0=0.0005(0.0000)^{***}$\\$\eta=0.8852(0.0017)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on ISE}
\\

\smallskip
$N=590$, 
$\overline{a}^+=26.6271$, $\overline q=1.2500$\\

\smallskip
$P_S=-1.121$ \\

 \smallskip
$\kappa_0=0.0010(0.0000)^{***}$\\$\rho_0=0.0011(0.0000)^{***}$\\$\eta=0.3867(0.0031)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NASDAQ OMX BX}
\\

\smallskip
$N=1900$, 
$\overline{a}^+=51.474163$, $\overline q=1.203507$\\

\smallskip
$P_S=0.904$ $P_m=0.772$
\\

 \smallskip
$\kappa_0=0.0050(0.0004)^{***}$\\$\kappa_1=0.0014(0.0002)^{***}$\\$\alpha_\kappa=-1.8681(0.1083)^{***}$\\$\rho_0=0.0193(0.0007)^{***}$\\$\rho_1=0.0256(0.0028)^{***}$\\$\alpha_\rho=-2.2825(0.1025)^{***}$\\$\eta=0.9998(0.0001)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NSE}
\\

\smallskip
$N=13$, 
$\overline{a}^+=8.2667$, $\overline q=1.0769$\\

\smallskip
$P_S=-0.439$ $P_m=-0.400$
\\

 \smallskip
$\kappa_0=2.0000(nan)^{}$\\$\kappa_1=2.0000(nan)^{}$\\$\alpha_\kappa=0.0000(nan)^{}$\\$\rho_0=2.0000(nan)^{}$\\$\rho_1=1.0000(nan)^{}$\\$\alpha_\rho=0.0000(nan)^{}$\\$\eta=1.0000(nan)^{}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$, $\overline q=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$, $\overline q=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=3.0464$, $\overline q=1.1506$\\

\smallskip
$P_S=0.082$ \\

 \smallskip
$\kappa_0=0.1442(0.0027)^{***}$\\$\rho_0=0.1998(0.0037)^{***}$\\$\eta=0.5970(0.0062)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NASDAQ T}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$, $\overline q=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on CBOE}
\\

\smallskip
$N=118$, 
$\overline{a}^+=42.8000$, $\overline q=1.1923$\\

\smallskip
$P_S=0.295$ $P_m=0.291$
\\

 \smallskip
$\kappa_0=0.0271(0.0029)^{***}$\\$\alpha_\kappa=-0.4791(0.0330)^{***}$\\$\rho_0=0.0380(0.0045)^{***}$\\$\alpha_\rho=-0.3331(0.0354)^{***}$\\$\eta=0.9490(0.0051)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on BATS}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=15.0924$, $\overline q=1.1036$\\

\smallskip
$P_S=0.690$ $P_m=0.653$
\\

 \smallskip
$\kappa_0=0.0044(0.0002)^{***}$\\$\kappa_1=0.0102(0.0003)^{***}$\\$\alpha_\kappa=-0.9379(0.0086)^{***}$\\$\rho_0=0.0041(0.0001)^{***}$\\$\rho_1=0.0635(0.0013)^{***}$\\$\alpha_\rho=-1.4285(0.0100)^{***}$\\$\eta=0.7080(0.0022)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on ISE}
\\

\smallskip
$N=2224$, 
$\overline{a}^+=46.0266$, $\overline q=1.1379$\\

\smallskip
$P_S=-0.839$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=0.0000(0.0000)^{***}$\\$\eta=0.4636(0.0011)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NASDAQ OMX BX}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.000000$, $\overline q=0.000000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.000000$, $\overline q=0.000000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.000000$, $\overline q=0.000000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NYSE}
\\

\smallskip
$N=299$, 
$\overline{a}^+=7.793313$, $\overline q=1.310448$\\

\smallskip
$P_S=-7.992$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=0.0001(0.0000)^{***}$\\$\eta=0.8833(0.0089)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on ARCA}
\\

\smallskip
$N=78$, 
$\overline{a}^+=16204.7558$, $\overline q=1.5889$\\

\smallskip
Optimization failed
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NASDAQ T}
\\

\smallskip
$N=90$, 
$\overline{a}^+=17.1500$, $\overline q=1.1569$\\

\smallskip
$P_S=-0.246$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=4.8238(0.4067)^{***}$\\$\eta=1.0000(0.0494)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on CBOE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=150.0000$, $\overline q=1.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on BATS}
\\

\smallskip
$N=7$, 
$\overline{a}^+=78.8750$, $\overline q=1.1250$\\

\smallskip
$P_S=0.997$ \\

 \smallskip
$\kappa_0=0.0219(0.0019)^{***}$\\$\rho_0=0.1378(0.0279)^{***}$\\$\eta=1.0000(0.0789)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on ISE}
\\

\smallskip
$N=6$, 
$\overline{a}^+=28469.4286$, $\overline q=1.8571$\\

\smallskip
$P_S=0.994$ $P_m=0.994$
\\

 \smallskip
$\kappa_0=2.0000(nan)^{}$\\$\kappa_1=2.0000(nan)^{}$\\$\alpha_\kappa=0.0000(nan)^{}$\\$\rho_0=2.0000(nan)^{}$\\$\rho_1=1.0000(nan)^{}$\\$\alpha_\rho=0.0000(nan)^{}$\\$\eta=1.0000(nan)^{}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NASDAQ OMX BX}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.000000$, $\overline q=0.000000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.000000$, $\overline q=0.000000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.000000$, $\overline q=0.000000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NYSE}
\\

\smallskip
$N=299$, 
$\overline{a}^+=7.793313$, $\overline q=1.310448$\\

\smallskip
$P_S=-7.992$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=0.0001(0.0000)^{***}$\\$\eta=0.8833(0.0089)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on ARCA}
\\

\smallskip
$N=78$, 
$\overline{a}^+=16204.7558$, $\overline q=1.5889$\\

\smallskip
$P_S=0.998$ $P_m=0.998$
\\

 \smallskip
$\kappa_0=2.0000(nan)^{}$\\$\kappa_1=2.0000(nan)^{}$\\$\alpha_\kappa=0.0000(nan)^{}$\\$\rho_0=2.0000(nan)^{}$\\$\rho_1=1.0000(nan)^{}$\\$\alpha_\rho=0.0000(nan)^{}$\\$\eta=1.0000(nan)^{}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NASDAQ T}
\\

\smallskip
$N=90$, 
$\overline{a}^+=17.1500$, $\overline q=1.1569$\\

\smallskip
$P_S=-0.246$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=4.8238(0.4067)^{***}$\\$\eta=1.0000(0.0494)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on CBOE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=150.0000$, $\overline q=1.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on BATS}
\\

\smallskip
$N=7$, 
$\overline{a}^+=78.8750$, $\overline q=1.1250$\\

\smallskip
$P_S=0.997$ \\

 \smallskip
$\kappa_0=0.0219(0.0019)^{***}$\\$\rho_0=0.1378(0.0279)^{***}$\\$\eta=1.0000(0.0789)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on ISE}
\\

\smallskip
$N=6$, 
$\overline{a}^+=28469.4286$, $\overline q=1.8571$\\

\smallskip
$P_S=0.994$ $P_m=0.994$
\\

 \smallskip
$\kappa_0=2.0000(nan)^{}$\\$\kappa_1=2.0000(nan)^{}$\\$\alpha_\kappa=0.0000(nan)^{}$\\$\rho_0=2.0000(nan)^{}$\\$\rho_1=1.0000(nan)^{}$\\$\alpha_\rho=0.0000(nan)^{}$\\$\eta=1.0000(nan)^{}$\\\smallskip
\end{minipage}
\end{tabular}
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.928909$\\

\smallskip
$P_S=0.183$ $P_m=0.170$
\\

 \smallskip
$\kappa_0=42.3316(4.0871)^{***}$\\$\kappa_1=1.3307(0.1302)^{***}$\\$\alpha_\kappa=-2.8164(0.1107)^{***}$\\$\rho_0=44.2052(4.2340)^{***}$\\$\rho_1=1.8553(0.1773)^{***}$\\$\alpha_\rho=-2.6764(0.1054)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NSE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=36.201818$\\

\smallskip
$P_S=0.649$ $P_m=0.695$
\\

 \smallskip
$\kappa_0=0.3855(0.0167)^{***}$\\$\alpha_\kappa=-2.7543(0.0340)^{***}$\\$\rho_0=3.0505(0.0657)^{***}$\\$\alpha_\rho=-2.6481(0.0156)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on Chicago}
\\

\smallskip
$N=46$, 
$\overline{a}^+=7.4118$\\

\smallskip
$P_m=0.340$
\\

 \smallskip
$\kappa_0=0.0265(0.0048)^{***}$\\$\kappa_1=0.0188(0.0079)^{**}$\\$\alpha_\kappa=-2.2116(0.2067)^{***}$\\$\rho_0=0.0084(0.0015)^{***}$\\$\rho_1=0.2206(0.0529)^{***}$\\$\alpha_\rho=-3.0384(0.1210)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NYSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.8062$\\

\smallskip
$P_S=0.133$ \\

 \smallskip
$\kappa_0=3.5635(0.0135)^{***}$\\$\rho_0=0.9331(0.0030)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0658$\\

\smallskip
$P_S=0.835$ $P_m=0.836$
\\

 \smallskip
$\kappa_0=122.6212(1.3671)^{***}$\\$\kappa_1=48.9888(3.6449)^{***}$\\$\alpha_\kappa=-1.5287(0.0914)^{***}$\\$\rho_0=17.0316(0.1812)^{***}$\\$\rho_1=9.6314(0.7186)^{***}$\\$\alpha_\rho=-0.5917(0.0862)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on NASDAQ T}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0445$\\

\smallskip
$P_S=0.739$ $P_m=0.739$
\\

 \smallskip
$\kappa_0=328.9379(5.7143)^{***}$\\$\alpha_\kappa=-1.0492(0.2231)^{***}$\\$\rho_0=47.4101(0.8032)^{***}$\\$\alpha_\rho=-1.0763(0.2234)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on CBOE}
\\

\smallskip
$N=662$, 
$\overline{a}^+=65.5720$\\

\smallskip
$P_S=-0.335$ $P_m=-0.069$
\\

 \smallskip
$\kappa_0=0.2892(0.0431)^{***}$\\$\kappa_1=0.0698(0.0109)^{***}$\\$\alpha_\kappa=-1.6006(0.0429)^{***}$\\$\rho_0=4.6186(0.5197)^{***}$\\$\rho_1=6.4110(0.8990)^{***}$\\$\alpha_\rho=-1.9299(0.0365)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on BATS}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0104$\\

\smallskip
$P_S=0.599$ $P_m=0.598$
\\

 \smallskip
$\kappa_0=4547.3608(195.8280)^{***}$\\$\alpha_\kappa=-3.3412(0.3168)^{***}$\\$\rho_0=584.8992(25.1806)^{***}$\\$\alpha_\rho=-2.9657(0.3183)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize XOM on ISE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=17.153636$\\

\smallskip
$P_S=0.417$ \\

 \smallskip
$\kappa_0=0.0529(0.0006)^{***}$\\$\rho_0=0.3351(0.0020)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0331$\\

\smallskip
$P_S=0.665$ $P_m=0.664$
\\

 \smallskip
$\kappa_0=3.2470(0.0128)^{***}$\\$\alpha_\kappa=-0.0807(0.0286)^{**}$\\$\rho_0=0.2541(0.0008)^{***}$\\$\alpha_\rho=-0.3001(0.0270)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0675$\\

\smallskip
$P_S=0.303$ $P_m=0.288$
\\

 \smallskip
$\kappa_0=0.0167(0.0005)^{***}$\\$\kappa_1=0.1939(0.0095)^{***}$\\$\alpha_\kappa=-2.4091(0.0680)^{***}$\\$\rho_0=0.0135(0.0001)^{***}$\\$\rho_1=0.0823(0.0037)^{***}$\\$\alpha_\rho=-2.0423(0.0669)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on Chicago}
\\

\smallskip
$N=1092$, 
$\overline{a}^+=7.4010$\\

\smallskip
$P_S=0.463$ $P_m=0.512$
\\

 \smallskip
$\kappa_0=0.0012(0.0000)^{***}$\\$\alpha_\kappa=-0.3006(0.0072)^{***}$\\$\rho_0=0.0024(0.0000)^{***}$\\$\alpha_\rho=-0.9152(0.0049)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on ARCA}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.000000$\\

\smallskip
$P_S=1.0$
\\

 \smallskip
$\kappa_0=1.4199(0.0037)^{***}$\\$\rho_0=0.0124(0.0000)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on NASDAQ T}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on CBOE}
\\

\smallskip
$N=296$, 
$\overline{a}^+=315.9969$\\

\smallskip
$P_S=0.680$ \\

 \smallskip
$\kappa_0=0.0146(0.0004)^{***}$\\$\rho_0=0.0199(0.0006)^{***}$\\\smallskip
\end{minipage} &
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on BATS}
\\

\smallskip
$N=1000$, 
$\overline{a}^+=1.000000$\\

\smallskip
$P_S=1.0$ \\

 \smallskip
$\kappa_0=1664.8294(16.2923)^{***}$\\$\rho_0=16.1257(0.1567)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MSFT on ISE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.503636$\\

\smallskip
$P_S=0.959$ $P_m=0.959$
\\

 \smallskip
$\kappa_0=899.9914(6.1338)^{***}$\\$\alpha_\kappa=-6.7585(0.0389)^{***}$\\$\rho_0=17.2797(0.1171)^{***}$\\$\alpha_\rho=-3.5550(0.0267)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NASDAQ OB}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0480$\\

\smallskip
$P_S=0.742$ \\

 \smallskip
$\kappa_0=68.1041(0.2727)^{***}$\\$\rho_0=5.0341(0.0183)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NSE}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0847$\\

\smallskip
Timeout reached
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on Chicago}
\\

\smallskip
$N=1311$, 
$\overline{a}^+=2.4913$\\

\smallskip
$P_S=0.790$ $P_m=0.790$
\\

 \smallskip
$\kappa_0=3.4210(0.0154)^{***}$\\$\alpha_\kappa=-2.5542(0.0051)^{***}$\\$\rho_0=0.1435(0.0006)^{***}$\\$\alpha_\rho=-2.9388(0.0073)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NYSE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.009091$\\

\smallskip
$P_S=1.000$ \\

 \smallskip
$\kappa_0=67.4131(0.2748)^{***}$\\$\rho_0=1.1715(0.0046)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0024$\\

\smallskip
Timeout reached
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on NASDAQ T}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=1.0007$\\

\smallskip
Timeout reached
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on CBOE}
\\

\smallskip
$N=413$, 
$\overline{a}^+=2.9824$\\

\smallskip
$P_S=0.222$ $P_m=0.233$
\\

 \smallskip
$\kappa_0=1.9455(0.0178)^{***}$\\$\kappa_1=4.4616(0.2844)^{***}$\\$\alpha_\kappa=-1.8417(0.0465)^{***}$\\$\rho_0=0.1828(0.0017)^{***}$\\$\rho_1=8.6946(0.5419)^{***}$\\$\alpha_\rho=-2.8376(0.0460)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on BATS}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.000000$\\

\smallskip
$P_S=1.0$
\\

 \smallskip
$\kappa_0=1.4835(0.0031)^{***}$\\$\rho_0=0.0392(0.0000)^{***}$\\\smallskip
\end{minipage}
&
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize GE on ISE}
\\

\smallskip
$N=1000^\star$, 
$\overline{a}^+=1.456364$\\

\smallskip
$P_S=0.417$
\\

 \smallskip
$\kappa_0=1.1043(0.0026)^{***}$\\$\rho_0=0.0093(0.0000)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\

\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NASDAQ OB}
\\

\smallskip
$N=1$, 
$\overline{a}^+=61.500000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NSE}
\\

\smallskip
$N=4$, 
$\overline{a}^+=6.000000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on ARCA}
\\

\smallskip
$N=4379$, 
$\overline{a}^+=5.5327$\\

\smallskip
$P_S=0.269$ $P_m=0.250$
\\

 \smallskip
$\kappa_0=0.0666(0.0010)^{***}$\\$\kappa_1=0.0167(0.0003)^{***}$\\$\alpha_\kappa=-0.4550(0.0080)^{***}$\\$\rho_0=0.1096(0.0011)^{***}$\\$\rho_1=0.0708(0.0006)^{***}$\\$\alpha_\rho=-0.8269(0.0048)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on NASDAQ T}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on CBOE}
\\

\smallskip
$N=100$, 
$\overline{a}^+=1049.7568$\\

\smallskip
$P_S=0.996$ \\

 \smallskip
$\kappa_0=0.0000(0.0000)^{***}$\\$\rho_0=0.0018(0.0002)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on BATS}
\\

\smallskip
$N=1623$, 
$\overline{a}^+=18.0118$\\

\smallskip
$P_S=0.394$ \\

 \smallskip
$\kappa_0=0.0005(0.0000)^{***}$\\$\rho_0=0.0012(0.0000)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize MKTX on ISE}
\\

\smallskip
$N=590$, 
$\overline{a}^+=26.6271$\\

\smallskip
$P_S=-1.942$ \\

 \smallskip
$\kappa_0=8.5760(0.2158)^{***}$\\$\rho_0=27.1661(0.6893)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NASDAQ OB}
\\

\smallskip
$N=1900$, 
$\overline{a}^+=51.4742$\\

\smallskip
$P_S=0.903$ $P_m=0.789$
\\

 \smallskip
$\kappa_0=0.0054(0.0004)^{***}$\\$\alpha_\kappa=-2.5172(0.0804)^{***}$\\$\rho_0=0.0248(0.0007)^{***}$\\$\alpha_\rho=-2.0220(0.0440)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NSE}
\\

\smallskip
$N=13$, 
$\overline{a}^+=8.2667$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NYSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on ARCA}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=3.0464$\\

\smallskip
$P_S=0.024$ $P_m=0.039$
\\

 \smallskip
$\kappa_0=0.9528(0.0247)^{***}$\\$\kappa_1=0.7065(0.0241)^{***}$\\$\alpha_\kappa=-0.1111(0.0271)^{***}$\\$\rho_0=1.5036(0.0341)^{***}$\\$\rho_1=1.1213(0.0359)^{***}$\\$\alpha_\rho=-0.2881(0.0260)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on NASDAQ T}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on CBOE}
\\

\smallskip
$N=118$, 
$\overline{a}^+=42.8000$\\

\smallskip
$P_S=0.270$ $P_m=0.251$
\\

 \smallskip
$\kappa_0=0.0250(0.0021)^{***}$\\$\alpha_\kappa=-0.3670(0.0301)^{***}$\\$\rho_0=0.0362(0.0044)^{***}$\\$\alpha_\rho=-0.1593(0.0367)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on BATS}
\\

\smallskip
$N=5000$, 
$\overline{a}^+=15.0924$\\

\smallskip
$P_S=0.662$ \\

 \smallskip
$\kappa_0=0.0027(0.0000)^{***}$\\$\rho_0=0.0138(0.0001)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize JCOM on ISE}
\\

\smallskip
$N=2224$, 
$\overline{a}^+=46.0266$\\

\smallskip
$P_S=-1.287$ \\

 \smallskip
$\kappa_0=0.0007(0.0000)^{***}$\\$\rho_0=0.0048(0.0000)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NASDAQ OB}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NSE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on Chicago}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NYSE}
\\

\smallskip
$N=299$, 
$\overline{a}^+=7.7933$\\

\smallskip
$P_S=-6.946$ $P_m=-6.262$
\\

 \smallskip
$\kappa_0=0.0001(0.0000)^{***}$\\$\kappa_1=0.0000(0.0000)^{***}$\\$\alpha_\kappa=-0.1784(0.0485)^{***}$\\$\rho_0=0.0006(0.0001)^{***}$\\$\rho_1=0.0006(0.0001)^{***}$\\$\alpha_\rho=-1.1138(0.0814)^{***}$\\\smallskip
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on ARCA}
\\

\smallskip
$N=78$, 
$\overline{a}^+=16204.7558$\\

\smallskip
Optimization failed
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on NASDAQ T}
\\

\smallskip
$N=90$, 
$\overline{a}^+=17.1500$\\

\smallskip
$P_S=0.426$ $P_m=0.489$
\\

 \smallskip
$\kappa_0=0.0037(0.0014)^{**}$\\$\alpha_\kappa=-1.7762(0.1290)^{***}$\\$\rho_0=0.0418(0.0151)^{**}$\\$\alpha_\rho=-1.5838(0.1053)^{***}$\\\smallskip
\end{minipage}
\end{tabular}\\
\begin{tabular}{c|c|c} \hline 
\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on CBOE}
\\

\smallskip
$N=0$, 
$\overline{a}^+=0.0000$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on BATS}
\\

\smallskip
$N=7$, 
$\overline{a}^+=78.8750$\\

\smallskip
No data
\end{minipage}
&\begin{minipage}[t]{4.5cm}
\vspace{3mm}
{ \normalsize ARL on ISE}
\\

\smallskip
$N=6$, 
$\overline{a}^+=28469.4286$\\

\smallskip
No data
\end{minipage}
\end{tabular}
